Meta-LSQ: A Closed-Form Sobolev Inner Solver for Few-Shot Meta-Learning

Gradient-based meta-learners such as model-agnostic meta-learning (MAML) adapt to a new task with an inner loop of gradient descent that has to be differentiated through, and they meta-learn every network weight. Meta-LSQ instead fits each task with one regularised least-squares solve over a fixed random Fourier basis and meta-learns only three scalars, a bandwidth, a ridge and a derivative weight. Since the derivative of a sinusoid is again a sinusoid, the same solve can also take derivative observations, and the fitted model has exact closed-form derivatives of any order. On 10-shot sinusoid regression Meta-LSQ trains in 14 s and ends with a 5.5 times lower error than a first-order MAML baseline that trains 36 times longer, and a Gaussian-process control suggests that most of this gain comes from sharing one kernel across tasks. In simulated beam tuning at DESY's ARES facility with model derivatives it is slightly more accurate than an ALPaCA-style model and well ahead of gradient descent. Over DESY's full range of target beams, again in simulation and from measurements alone, its best setting has a median error of 7.3 $\mu$m, against 14.4 for the published final beams of their reinforcement-learning agent, which has the lower median on their 300 trials of small targets. On real sensor-calibration data a learned prior mean puts it ahead of MAML on two of four targets, but an exact Gaussian process with the same change and an ALPaCA-style model stay more accurate on most targets, and it breaks down on non-smooth targets. On noiseless targets outside the span of the basis, in-sample criteria such as generalised cross-validation choose too small a ridge.

==> figures/ares_screens/ares_scheme.tex <==
\begin{tikzpicture}[x=0.0178\linewidth, y=0.0178\linewidth, line cap=round,
    every node/.style={inner sep=0pt, outer sep=0pt, font=\scriptsize}]
\definecolor{aresbeam}{HTML}{B03030}\definecolor{aresquad}{HTML}{B9CCE8}
\definecolor{aressteer}{HTML}{BFE0C4}\definecolor{arestarget}{HTML}{1F9BD1}
\draw[aresbeam, line width=0.8pt] (0.5,-7.2) -- (53.00,-7.2);
\draw[aresbeam, line width=0.8pt, -latex] (0.5,-7.2) -- (4.6,-7.2);
\node[anchor=south west, text=aresbeam, font=\footnotesize] at (0.5,-6.20) {$e^-$ beam};
\filldraw[fill=aresquad, draw=black, line width=0.4pt] (12.31,-11.0) to[bend right=34] (12.31,-3.4) to[bend right=34] (12.31,-11.0) -- cycle;
\node[anchor=base, font=\footnotesize] at (12.31,-2.30) {$Q_1$};
\filldraw[fill=aresquad, draw=black, line width=0.4pt] (23.27,-11.0) -- (26.07,-11.0) to[bend left=24] (26.07,-3.4) -- (23.27,-3.4) to[bend left=24] (23.27,-11.0) -- cycle;
\node[anchor=base, font=\footnotesize] at (24.67,-2.30) {$Q_2$};
\filldraw[fill=aressteer, draw=black, line width=0.4pt] (29.70,-9.40) rectangle (32.00,-5.00);
\draw[line width=0.5pt, latex-latex] (30.85,-10.90) -- (30.85,-3.50);
\node[anchor=base, font=\footnotesize] at (30.85,-2.30) {$C_V$};
\filldraw[fill=aresquad, draw=black, line width=0.4pt] (37.04,-11.0) to[bend right=34] (37.04,-3.4) to[bend right=34] (37.04,-11.0) -- cycle;
\node[anchor=base, font=\footnotesize] at (37.04,-2.30) {$Q_3$};
\filldraw[fill=aressteer, draw=black, line width=0.4pt] (41.51,-9.40) rectangle (43.81,-5.00);
\filldraw[fill=white, draw=black, line width=0.4pt] (42.66,-7.2) circle[radius=0.8];
\fill (42.66,-7.2) circle[radius=0.25];
\node[anchor=base, font=\footnotesize] at (42.66,-2.30) {$C_H$};
\fill[black!85] (53.00,-11.80) rectangle (53.90,-2.60);
\node[anchor=base, font=\footnotesize] at (53.45,-1.70) {screen};
\draw[line width=0.5pt, |-|] (7.00,-12.80) -- (18.24,-12.80);
\node[anchor=west] at (19.14,-12.80) {0.5\,m};
\draw[black!12, line width=0.4pt] (0.5,-17.60) -- (53.0,-17.60);
\fill[aresbeam, opacity=0.30] plot coordinates {(7.00,-17.64) (7.23,-17.64) (7.57,-17.64) (7.90,-17.64) (8.24,-17.64) (8.58,-17.65) (8.92,-17.65) (9.25,-17.65) (9.59,-17.65) (9.93,-17.65) (10.15,-17.66) (10.49,-17.66) (10.83,-17.66) (11.17,-17.66) (11.51,-17.67) (11.85,-17.67) (12.20,-17.67) (12.54,-17.67) (12.88,-17.68) (13.22,-17.68) (13.45,-17.68) (13.79,-17.69) (14.13,-17.69) (14.46,-17.69) (14.80,-17.70) (15.14,-17.70) (15.47,-17.70) (15.81,-17.71) (16.14,-17.71) (16.48,-17.71) (16.70,-17.72) (17.04,-17.72) (17.37,-17.72) (17.71,-17.72) (18.04,-17.73) (18.38,-17.73) (18.72,-17.73) (19.05,-17.74) (19.39,-17.74) (19.72,-17.74) (19.95,-17.75) (20.28,-17.75) (20.62,-17.75) (20.95,-17.76) (21.29,-17.76) (21.62,-17.76) (21.96,-17.76) (22.30,-17.77) (22.63,-17.77) (22.97,-17.77) (23.19,-17.77) (23.53,-17.76) (23.87,-17.76) (24.22,-17.74) (24.56,-17.72) (24.90,-17.69) (25.25,-17.66) (25.59,-17.63) (25.93,-17.60) (26.27,-17.57) (26.49,-17.55) (26.83,-17.52) (27.16,-17.49) (27.50,-17.46) (27.83,-17.43) (28.17,-17.41) (28.51,-17.38) (28.84,-17.35) (29.18,-17.32) (29.51,-17.29) (29.74,-17.27) (30.07,-17.24) (30.41,-17.21) (31.08,-17.16) (31.42,-17.13) (31.75,-17.10) (32.09,-17.07) (32.42,-17.04) (32.76,-17.01) (33.09,-16.98) (33.32,-16.96) (33.65,-16.93) (33.99,-16.90) (34.32,-16.88) (34.66,-16.85) (35.00,-16.82) (35.33,-16.79) (35.67,-16.76) (36.01,-16.73) (36.35,-16.71) (36.58,-16.70) (36.92,-16.68) (37.27,-16.67) (37.61,-16.67) (37.95,-16.67) (38.30,-16.68) (38.63,-16.69) (38.97,-16.70) (39.30,-16.71) (39.64,-16.72) (39.86,-16.72) (40.20,-16.73) (40.53,-16.74) (40.87,-16.75) (41.20,-16.76) (41.54,-16.77) (41.87,-16.78) (42.21,-16.79) (42.88,-16.81) (43.22,-16.75) (43.44,-16.71) (43.78,-16.64) (44.12,-16.58) (44.46,-16.52) (44.79,-16.45) (45.13,-16.39) (45.47,-16.32) (45.81,-16.26) (46.14,-16.20) (46.48,-16.13) (46.70,-16.09) (47.04,-16.03) (47.38,-15.96) (47.72,-15.90) (48.05,-15.83) (48.39,-15.77) (48.73,-15.71) (49.06,-15.64) (49.40,-15.58) (49.74,-15.51) (49.96,-15.47) (50.30,-15.41) (50.64,-15.34) (50.98,-15.28) (51.31,-15.22) (51.65,-15.15) (51.99,-15.09) (52.32,-15.02) (52.66,-14.96) (53.00,-14.90)} -- plot coordinates {(53.00,-16.97) (52.66,-17.03) (52.32,-17.09) (51.99,-17.15) (51.65,-17.21) (51.31,-17.27) (50.98,-17.34) (50.64,-17.40) (50.30,-17.46) (49.96,-17.52) (49.74,-17.56) (49.40,-17.62) (49.06,-17.68) (48.73,-17.75) (48.39,-17.81) (48.05,-17.87) (47.72,-17.93) (47.38,-17.99) (47.04,-18.05) (46.70,-18.11) (46.48,-18.16) (46.14,-18.22) (45.81,-18.28) (45.47,-18.34) (45.13,-18.40) (44.79,-18.46) (44.46,-18.53) (44.12,-18.59) (43.78,-18.65) (43.44,-18.71) (43.22,-18.75) (42.88,-18.81) (42.21,-18.79) (41.87,-18.78) (41.54,-18.76) (41.20,-18.75) (40.87,-18.74) (40.53,-18.73) (40.20,-18.71) (39.86,-18.70) (39.64,-18.69) (39.30,-18.68) (38.97,-18.67) (38.63,-18.66) (38.30,-18.64) (37.95,-18.63) (37.61,-18.62) (37.27,-18.60) (36.92,-18.58) (36.58,-18.56) (36.35,-18.55) (36.01,-18.53) (35.67,-18.51) (35.33,-18.49) (35.00,-18.46) (34.66,-18.44) (34.32,-18.42) (33.99,-18.40) (33.65,-18.38) (33.32,-18.36) (33.09,-18.34) (32.76,-18.32) (32.42,-18.30) (32.09,-18.28) (31.75,-18.26) (31.42,-18.23) (31.08,-18.21) (30.41,-18.17) (30.07,-18.15) (29.74,-18.13) (29.51,-18.11) (29.18,-18.09) (28.84,-18.07) (28.51,-18.05) (28.17,-18.03) (27.83,-18.00) (27.50,-17.98) (27.16,-17.96) (26.83,-17.94) (26.49,-17.92) (26.27,-17.91) (25.93,-17.89) (25.59,-17.87) (25.25,-17.85) (24.90,-17.84) (24.56,-17.83) (24.22,-17.84) (23.87,-17.85) (23.53,-17.88) (23.19,-17.92) (22.97,-17.95) (22.63,-17.99) (22.30,-18.03) (21.96,-18.07) (21.62,-18.12) (21.29,-18.16) (20.95,-18.20) (20.62,-18.25) (20.28,-18.29) (19.95,-18.34) (19.72,-18.37) (19.39,-18.41) (19.05,-18.46) (18.72,-18.50) (18.38,-18.54) (18.04,-18.59) (17.71,-18.63) (17.37,-18.68) (17.04,-18.72) (16.70,-18.77) (16.48,-18.79) (16.14,-18.84) (15.81,-18.88) (15.47,-18.93) (15.14,-18.97) (14.80,-19.02) (14.46,-19.06) (14.13,-19.11) (13.79,-19.15) (13.45,-19.19) (13.22,-19.22) (12.88,-19.26) (12.54,-19.28) (12.20,-19.31) (11.85,-19.32) (11.51,-19.34) (11.17,-19.34) (10.83,-19.34) (10.49,-19.34) (10.15,-19.33) (9.93,-19.33) (9.59,-19.33) (9.25,-19.33) (8.92,-19.33) (8.58,-19.32) (8.24,-19.32) (7.90,-19.32) (7.57,-19.32) (7.23,-19.31) (7.00,-19.31)} -- cycle;
\draw[aresbeam, line width=0.5pt] plot coordinates {(7.00,-18.47) (7.23,-18.48) (7.57,-18.48) (7.90,-18.48) (8.24,-18.48) (8.58,-18.48) (8.92,-18.49) (9.25,-18.49) (9.59,-18.49) (9.93,-18.49) (10.15,-18.50) (10.49,-18.50) (10.83,-18.50) (11.17,-18.50) (11.51,-18.50) (11.85,-18.50) (12.20,-18.49) (12.54,-18.48) (12.88,-18.47) (13.22,-18.45) (13.45,-18.44) (13.79,-18.42) (14.13,-18.40) (14.46,-18.38) (14.80,-18.36) (15.14,-18.34) (15.47,-18.32) (15.81,-18.29) (16.14,-18.27) (16.48,-18.25) (16.70,-18.24) (17.04,-18.22) (17.37,-18.20) (17.71,-18.18) (18.04,-18.16) (18.38,-18.14) (18.72,-18.12) (19.05,-18.10) (19.39,-18.08) (19.72,-18.06) (19.95,-18.04) (20.28,-18.02) (20.62,-18.00) (20.95,-17.98) (21.29,-17.96) (21.62,-17.94) (21.96,-17.92) (22.30,-17.90) (22.63,-17.88) (22.97,-17.86) (23.19,-17.84) (23.53,-17.82) (23.87,-17.80) (24.22,-17.79) (24.56,-17.77) (24.90,-17.76) (25.25,-17.75) (25.59,-17.75) (25.93,-17.74) (26.27,-17.74) (26.49,-17.73) (26.83,-17.73) (27.16,-17.73) (27.50,-17.72) (27.83,-17.72) (28.17,-17.72) (28.51,-17.71) (28.84,-17.71) (29.18,-17.70) (29.51,-17.70) (29.74,-17.70) (30.07,-17.70) (30.41,-17.69) (31.08,-17.68) (31.42,-17.68) (31.75,-17.68) (32.09,-17.67) (32.42,-17.67) (32.76,-17.67) (33.09,-17.66) (33.32,-17.66) (33.65,-17.66) (33.99,-17.65) (34.32,-17.65) (34.66,-17.64) (35.00,-17.64) (35.33,-17.64) (35.67,-17.63) (36.01,-17.63) (36.35,-17.63) (36.58,-17.63) (36.92,-17.63) (37.27,-17.64) (37.61,-17.64) (37.95,-17.65) (38.30,-17.66) (38.63,-17.67) (38.97,-17.68) (39.30,-17.69) (39.64,-17.71) (39.86,-17.71) (40.20,-17.72) (40.53,-17.74) (40.87,-17.75) (41.20,-17.76) (41.54,-17.77) (41.87,-17.78) (42.21,-17.79) (42.88,-17.81) (43.22,-17.75) (43.44,-17.71) (43.78,-17.65) (44.12,-17.58) (44.46,-17.52) (44.79,-17.46) (45.13,-17.39) (45.47,-17.33) (45.81,-17.27) (46.14,-17.21) (46.48,-17.14) (46.70,-17.10) (47.04,-17.04) (47.38,-16.98) (47.72,-16.91) (48.05,-16.85) (48.39,-16.79) (48.73,-16.73) (49.06,-16.66) (49.40,-16.60) (49.74,-16.54) (49.96,-16.50) (50.30,-16.43) (50.64,-16.37) (50.98,-16.31) (51.31,-16.24) (51.65,-16.18) (51.99,-16.12) (52.32,-16.06) (52.66,-15.99) (53.00,-15.93)};
\draw[black!55, line width=0.45pt, dash pattern=on 1.4pt off 1.1pt] plot coordinates {(7.00,-17.64) (7.23,-17.64) (7.57,-17.64) (7.90,-17.64) (8.24,-17.64) (8.58,-17.65) (8.92,-17.65) (9.25,-17.65) (9.59,-17.65) (9.93,-17.65) (10.15,-17.66) (10.49,-17.66) (10.83,-17.66) (11.17,-17.66) (11.51,-17.67) (11.85,-17.67) (12.20,-17.67) (12.54,-17.67) (12.88,-17.68) (13.22,-17.68) (13.45,-17.68) (13.79,-17.68) (14.13,-17.69) (14.46,-17.69) (14.80,-17.69) (15.14,-17.70) (15.47,-17.70) (15.81,-17.70) (16.14,-17.70) (16.48,-17.71) (16.70,-17.71) (17.04,-17.71) (17.37,-17.72) (17.71,-17.72) (18.04,-17.72) (18.38,-17.72) (18.72,-17.73) (19.05,-17.73) (19.39,-17.73) (19.72,-17.74) (19.95,-17.74) (20.28,-17.74) (20.62,-17.74) (20.95,-17.75) (21.29,-17.75) (21.62,-17.75) (21.96,-17.75) (22.30,-17.76) (22.63,-17.76) (22.97,-17.76) (23.19,-17.76) (23.53,-17.77) (23.87,-17.77) (24.22,-17.78) (24.56,-17.78) (24.90,-17.79) (25.25,-17.80) (25.59,-17.81) (25.93,-17.82) (26.27,-17.84) (26.49,-17.84) (26.83,-17.86) (27.16,-17.87) (27.50,-17.88) (27.83,-17.89) (28.17,-17.90) (28.51,-17.92) (28.84,-17.93) (29.18,-17.94) (29.51,-17.95) (29.74,-17.96) (30.07,-17.97) (30.41,-17.98) (31.08,-18.00) (31.42,-18.01) (31.75,-18.02) (32.09,-18.03) (32.42,-18.04) (32.76,-18.04) (33.09,-18.05) (33.32,-18.05) (33.65,-18.06) (33.99,-18.06) (34.32,-18.07) (34.66,-18.07) (35.00,-18.07) (35.33,-18.08) (35.67,-18.08) (36.01,-18.08) (36.35,-18.08) (36.58,-18.08) (36.92,-18.07) (37.27,-18.07) (37.61,-18.07) (37.95,-18.07) (38.30,-18.07) (38.63,-18.07) (38.97,-18.07) (39.30,-18.07) (39.64,-18.07) (39.86,-18.07) (40.20,-18.06) (40.53,-18.06) (40.87,-18.06) (41.20,-18.06) (41.54,-18.05) (41.87,-18.05) (42.21,-18.05) (42.88,-18.04) (43.22,-18.04) (43.44,-18.04) (43.78,-18.03) (44.12,-18.03) (44.46,-18.03) (44.79,-18.02) (45.13,-18.02) (45.47,-18.02) (45.81,-18.01) (46.14,-18.01) (46.48,-18.00) (46.70,-18.00) (47.04,-18.00) (47.38,-17.99) (47.72,-17.99) (48.05,-17.99) (48.39,-17.98) (48.73,-17.98) (49.06,-17.97) (49.40,-17.97) (49.74,-17.97) (49.96,-17.96) (50.30,-17.96) (50.64,-17.96) (50.98,-17.95) (51.31,-17.95) (51.65,-17.94) (51.99,-17.94) (52.32,-17.94) (52.66,-17.93) (53.00,-17.93)};
\draw[black!55, line width=0.45pt, dash pattern=on 1.4pt off 1.1pt] plot coordinates {(7.00,-19.31) (7.23,-19.31) (7.57,-19.32) (7.90,-19.32) (8.24,-19.32) (8.58,-19.32) (8.92,-19.33) (9.25,-19.33) (9.59,-19.33) (9.93,-19.33) (10.15,-19.33) (10.49,-19.34) (10.83,-19.34) (11.17,-19.34) (11.51,-19.34) (11.85,-19.33) (12.20,-19.32) (12.54,-19.31) (12.88,-19.29) (13.22,-19.27) (13.45,-19.26) (13.79,-19.23) (14.13,-19.20) (14.46,-19.18) (14.80,-19.15) (15.14,-19.12) (15.47,-19.10) (15.81,-19.07) (16.14,-19.04) (16.48,-19.02) (16.70,-19.00) (17.04,-18.97) (17.37,-18.94) (17.71,-18.92) (18.04,-18.89) (18.38,-18.86) (18.72,-18.84) (19.05,-18.81) (19.39,-18.78) (19.72,-18.76) (19.95,-18.74) (20.28,-18.71) (20.62,-18.69) (20.95,-18.66) (21.29,-18.63) (21.62,-18.61) (21.96,-18.58) (22.30,-18.55) (22.63,-18.53) (22.97,-18.50) (23.19,-18.48) (23.53,-18.46) (23.87,-18.43) (24.22,-18.41) (24.56,-18.39) (24.90,-18.38) (25.25,-18.36) (25.59,-18.35) (25.93,-18.35) (26.27,-18.34) (26.49,-18.34) (26.83,-18.33) (27.16,-18.33) (27.50,-18.32) (27.83,-18.32) (28.17,-18.32) (28.51,-18.31) (28.84,-18.31) (29.18,-18.30) (29.51,-18.30) (29.74,-18.30) (30.07,-18.29) (30.41,-18.29) (31.08,-18.29) (31.42,-18.28) (31.75,-18.28) (32.09,-18.28) (32.42,-18.28) (32.76,-18.28) (33.09,-18.28) (33.32,-18.28) (33.65,-18.29) (33.99,-18.29) (34.32,-18.29) (34.66,-18.30) (35.00,-18.30) (35.33,-18.31) (35.67,-18.32) (36.01,-18.32) (36.35,-18.33) (36.58,-18.34) (36.92,-18.35) (37.27,-18.36) (37.61,-18.37) (37.95,-18.37) (38.30,-18.38) (38.63,-18.39) (38.97,-18.40) (39.30,-18.41) (39.64,-18.42) (39.86,-18.43) (40.20,-18.44) (40.53,-18.45) (40.87,-18.46) (41.20,-18.47) (41.54,-18.48) (41.87,-18.49) (42.21,-18.50) (42.88,-18.52) (43.22,-18.53) (43.44,-18.54) (43.78,-18.55) (44.12,-18.56) (44.46,-18.58) (44.79,-18.59) (45.13,-18.60) (45.47,-18.61) (45.81,-18.62) (46.14,-18.63) (46.48,-18.64) (46.70,-18.65) (47.04,-18.66) (47.38,-18.68) (47.72,-18.69) (48.05,-18.70) (48.39,-18.71) (48.73,-18.72) (49.06,-18.74) (49.40,-18.75) (49.74,-18.76) (49.96,-18.77) (50.30,-18.78) (50.64,-18.79) (50.98,-18.80) (51.31,-18.82) (51.65,-18.83) (51.99,-18.84) (52.32,-18.85) (52.66,-18.86) (53.00,-18.88)};
\draw[arestarget, line width=1.4pt] (53.45,-16.95) -- (53.45,-14.91);
\node[anchor=west] at (54.4,-15.93) {$x$};
\draw[black!12, line width=0.4pt] (0.5,-28.60) -- (53.0,-28.60);
\fill[aresbeam, opacity=0.30] plot coordinates {(7.00,-24.97) (7.23,-24.97) (7.57,-24.97) (7.90,-24.97) (8.24,-24.97) (8.58,-24.97) (8.92,-24.97) (9.25,-24.97) (9.59,-24.97) (9.93,-24.97) (10.15,-24.97) (10.49,-24.97) (10.83,-24.97) (11.17,-24.97) (11.51,-24.95) (11.85,-24.92) (12.20,-24.87) (12.54,-24.82) (12.88,-24.74) (13.22,-24.65) (13.45,-24.59) (13.79,-24.47) (14.13,-24.36) (14.46,-24.25) (14.80,-24.13) (15.14,-24.02) (15.47,-23.90) (15.81,-23.79) (16.14,-23.67) (16.48,-23.56) (16.70,-23.48) (17.04,-23.37) (17.37,-23.26) (17.71,-23.14) (18.04,-23.03) (18.38,-22.91) (18.72,-22.80) (19.05,-22.69) (19.39,-22.57) (19.72,-22.46) (19.95,-22.38) (20.28,-22.27) (20.62,-22.15) (20.95,-22.04) (21.29,-21.92) (21.62,-21.81) (21.96,-21.70) (22.30,-21.58) (22.63,-21.47) (22.97,-21.35) (23.19,-21.28) (23.53,-21.17) (23.87,-21.09) (24.22,-21.04) (24.56,-21.02) (24.90,-21.03) (25.25,-21.07) (25.59,-21.14) (25.93,-21.25) (26.27,-21.37) (26.49,-21.45) (26.83,-21.58) (27.16,-21.71) (27.50,-21.83) (27.83,-21.96) (28.17,-22.08) (28.51,-22.21) (28.84,-22.33) (29.18,-22.46) (29.51,-22.58) (29.74,-22.67) (30.07,-22.79) (30.41,-22.92) (31.08,-23.17) (31.42,-23.28) (31.75,-23.39) (32.09,-23.49) (32.42,-23.60) (32.76,-23.71) (33.09,-23.81) (33.32,-23.88) (33.65,-23.99) (33.99,-24.10) (34.32,-24.21) (34.66,-24.31) (35.00,-24.42) (35.33,-24.53) (35.67,-24.63) (36.01,-24.73) (36.35,-24.82) (36.58,-24.87) (36.92,-24.93) (37.27,-24.98) (37.61,-25.01) (37.95,-25.03) (38.30,-25.03) (38.63,-25.02) (38.97,-25.01) (39.30,-25.01) (39.64,-25.00) (39.86,-24.99) (40.20,-24.98) (40.53,-24.97) (40.87,-24.97) (41.20,-24.96) (41.54,-24.95) (41.87,-24.94) (42.21,-24.93) (42.88,-24.91) (43.22,-24.90) (43.44,-24.90) (43.78,-24.89) (44.12,-24.88) (44.46,-24.87) (44.79,-24.86) (45.13,-24.86) (45.47,-24.85) (45.81,-24.84) (46.14,-24.83) (46.48,-24.82) (46.70,-24.81) (47.04,-24.81) (47.38,-24.80) (47.72,-24.79) (48.05,-24.78) (48.39,-24.77) (48.73,-24.76) (49.06,-24.75) (49.40,-24.74) (49.74,-24.74) (49.96,-24.73) (50.30,-24.72) (50.64,-24.71) (50.98,-24.70) (51.31,-24.69) (51.65,-24.69) (51.99,-24.68) (52.32,-24.67) (52.66,-24.66) (53.00,-24.65)} -- plot coordinates {(53.00,-27.13) (52.66,-27.16) (52.32,-27.19) (51.99,-27.22) (51.65,-27.25) (51.31,-27.28) (50.98,-27.31) (50.64,-27.34) (50.30,-27.37) (49.96,-27.40) (49.74,-27.42) (49.40,-27.45) (49.06,-27.48) (48.73,-27.52) (48.39,-27.55) (48.05,-27.58) (47.72,-27.61) (47.38,-27.64) (47.04,-27.67) (46.70,-27.70) (46.48,-27.72) (46.14,-27.75) (45.81,-27.78) (45.47,-27.81) (45.13,-27.84) (44.79,-27.87) (44.46,-27.90) (44.12,-27.93) (43.78,-27.96) (43.44,-27.99) (43.22,-28.01) (42.88,-28.04) (42.21,-28.10) (41.87,-28.13) (41.54,-28.16) (41.20,-28.19) (40.87,-28.22) (40.53,-28.25) (40.20,-28.28) (39.86,-28.31) (39.64,-28.33) (39.30,-28.36) (38.97,-28.39) (38.63,-28.42) (38.30,-28.45) (37.95,-28.48) (37.61,-28.51) (37.27,-28.53) (36.92,-28.55) (36.58,-28.56) (36.35,-28.57) (36.01,-28.59) (35.67,-28.59) (35.33,-28.60) (35.00,-28.61) (34.66,-28.62) (34.32,-28.62) (33.99,-28.63) (33.65,-28.64) (33.32,-28.65) (33.09,-28.65) (32.76,-28.66) (32.42,-28.67) (32.09,-28.67) (31.75,-28.68) (31.42,-28.69) (31.08,-28.69) (30.41,-28.67) (30.07,-28.66) (29.74,-28.65) (29.51,-28.64) (29.18,-28.63) (28.84,-28.62) (28.51,-28.61) (28.17,-28.60) (27.83,-28.59) (27.50,-28.57) (27.16,-28.56) (26.83,-28.55) (26.49,-28.54) (26.27,-28.53) (25.93,-28.52) (25.59,-28.51) (25.25,-28.50) (24.90,-28.50) (24.56,-28.49) (24.22,-28.49) (23.87,-28.49) (23.53,-28.49) (23.19,-28.49) (22.97,-28.49) (22.63,-28.49) (22.30,-28.50) (21.96,-28.50) (21.62,-28.50) (21.29,-28.51) (20.95,-28.51) (20.62,-28.51) (20.28,-28.51) (19.95,-28.52) (19.72,-28.52) (19.39,-28.52) (19.05,-28.52) (18.72,-28.53) (18.38,-28.53) (18.04,-28.53) (17.71,-28.53) (17.37,-28.54) (17.04,-28.54) (16.70,-28.54) (16.48,-28.54) (16.14,-28.55) (15.81,-28.55) (15.47,-28.55) (15.14,-28.55) (14.80,-28.56) (14.46,-28.56) (14.13,-28.56) (13.79,-28.56) (13.45,-28.57) (13.22,-28.57) (12.88,-28.57) (12.54,-28.57) (12.20,-28.57) (11.85,-28.57) (11.51,-28.58) (11.17,-28.58) (10.83,-28.58) (10.49,-28.57) (10.15,-28.57) (9.93,-28.57) (9.59,-28.57) (9.25,-28.57) (8.92,-28.57) (8.58,-28.57) (8.24,-28.57) (7.90,-28.57) (7.57,-28.57) (7.23,-28.57) (7.00,-28.57)} -- cycle;
\draw[aresbeam, line width=0.5pt] plot coordinates {(7.00,-26.77) (7.23,-26.77) (7.57,-26.77) (7.90,-26.77) (8.24,-26.77) (8.58,-26.77) (8.92,-26.77) (9.25,-26.77) (9.59,-26.77) (9.93,-26.77) (10.15,-26.77) (10.49,-26.77) (10.83,-26.77) (11.17,-26.77) (11.51,-26.76) (11.85,-26.75) (12.20,-26.72) (12.54,-26.69) (12.88,-26.66) (13.22,-26.61) (13.45,-26.58) (13.79,-26.52) (14.13,-26.46) (14.46,-26.40) (14.80,-26.34) (15.14,-26.29) (15.47,-26.23) (15.81,-26.17) (16.14,-26.11) (16.48,-26.05) (16.70,-26.01) (17.04,-25.95) (17.37,-25.90) (17.71,-25.84) (18.04,-25.78) (18.38,-25.72) (18.72,-25.66) (19.05,-25.60) (19.39,-25.55) (19.72,-25.49) (19.95,-25.45) (20.28,-25.39) (20.62,-25.33) (20.95,-25.27) (21.29,-25.21) (21.62,-25.16) (21.96,-25.10) (22.30,-25.04) (22.63,-24.98) (22.97,-24.92) (23.19,-24.88) (23.53,-24.83) (23.87,-24.79) (24.22,-24.76) (24.56,-24.75) (24.90,-24.76) (25.25,-24.79) (25.59,-24.83) (25.93,-24.88) (26.27,-24.95) (26.49,-25.00) (26.83,-25.07) (27.16,-25.13) (27.50,-25.20) (27.83,-25.27) (28.17,-25.34) (28.51,-25.41) (28.84,-25.48) (29.18,-25.54) (29.51,-25.61) (29.74,-25.66) (30.07,-25.73) (30.41,-25.80) (31.08,-25.93) (31.42,-25.98) (31.75,-26.03) (32.09,-26.08) (32.42,-26.13) (32.76,-26.18) (33.09,-26.23) (33.32,-26.27) (33.65,-26.32) (33.99,-26.36) (34.32,-26.41) (34.66,-26.46) (35.00,-26.51) (35.33,-26.56) (35.67,-26.61) (36.01,-26.66) (36.35,-26.70) (36.58,-26.72) (36.92,-26.74) (37.27,-26.75) (37.61,-26.76) (37.95,-26.75) (38.30,-26.74) (38.63,-26.72) (38.97,-26.70) (39.30,-26.68) (39.64,-26.66) (39.86,-26.65) (40.20,-26.63) (40.53,-26.61) (40.87,-26.59) (41.20,-26.57) (41.54,-26.55) (41.87,-26.54) (42.21,-26.52) (42.88,-26.48) (43.22,-26.46) (43.44,-26.44) (43.78,-26.43) (44.12,-26.41) (44.46,-26.39) (44.79,-26.37) (45.13,-26.35) (45.47,-26.33) (45.81,-26.31) (46.14,-26.29) (46.48,-26.27) (46.70,-26.26) (47.04,-26.24) (47.38,-26.22) (47.72,-26.20) (48.05,-26.18) (48.39,-26.16) (48.73,-26.14) (49.06,-26.12) (49.40,-26.10) (49.74,-26.08) (49.96,-26.07) (50.30,-26.05) (50.64,-26.03) (50.98,-26.01) (51.31,-25.99) (51.65,-25.97) (51.99,-25.95) (52.32,-25.93) (52.66,-25.91) (53.00,-25.89)};
\draw[black!55, line width=0.45pt, dash pattern=on 1.4pt off 1.1pt] plot coordinates {(7.00,-24.97) (7.23,-24.97) (7.57,-24.97) (7.90,-24.97) (8.24,-24.97) (8.58,-24.97) (8.92,-24.97) (9.25,-24.97) (9.59,-24.97) (9.93,-24.97) (10.15,-24.97) (10.49,-24.97) (10.83,-24.97) (11.17,-24.97) (11.51,-24.96) (11.85,-24.94) (12.20,-24.91) (12.54,-24.88) (12.88,-24.83) (13.22,-24.78) (13.45,-24.74) (13.79,-24.67) (14.13,-24.60) (14.46,-24.53) (14.80,-24.46) (15.14,-24.39) (15.47,-24.32) (15.81,-24.25) (16.14,-24.19) (16.48,-24.12) (16.70,-24.07) (17.04,-24.00) (17.37,-23.93) (17.71,-23.86) (18.04,-23.80) (18.38,-23.73) (18.72,-23.66) (19.05,-23.59) (19.39,-23.52) (19.72,-23.45) (19.95,-23.40) (20.28,-23.34) (20.62,-23.27) (20.95,-23.20) (21.29,-23.13) (21.62,-23.06) (21.96,-22.99) (22.30,-22.92) (22.63,-22.85) (22.97,-22.78) (23.19,-22.74) (23.53,-22.67) (23.87,-22.62) (24.22,-22.58) (24.56,-22.55) (24.90,-22.55) (25.25,-22.55) (25.59,-22.57) (25.93,-22.61) (26.27,-22.65) (26.49,-22.69) (26.83,-22.73) (27.16,-22.78) (27.50,-22.83) (27.83,-22.87) (28.17,-22.92) (28.51,-22.97) (28.84,-23.01) (29.18,-23.06) (29.51,-23.11) (29.74,-23.14) (30.07,-23.19) (30.41,-23.23) (31.08,-23.33) (31.42,-23.37) (31.75,-23.42) (32.09,-23.47) (32.42,-23.52) (32.76,-23.56) (33.09,-23.61) (33.32,-23.64) (33.65,-23.69) (33.99,-23.73) (34.32,-23.78) (34.66,-23.83) (35.00,-23.88) (35.33,-23.92) (35.67,-23.97) (36.01,-24.01) (36.35,-24.04) (36.58,-24.05) (36.92,-24.06) (37.27,-24.06) (37.61,-24.04) (37.95,-24.01) (38.30,-23.97) (38.63,-23.92) (38.97,-23.86) (39.30,-23.81) (39.64,-23.76) (39.86,-23.73) (40.20,-23.68) (40.53,-23.62) (40.87,-23.57) (41.20,-23.52) (41.54,-23.47) (41.87,-23.42) (42.21,-23.37) (42.88,-23.26) (43.22,-23.21) (43.44,-23.18) (43.78,-23.12) (44.12,-23.07) (44.46,-23.02) (44.79,-22.97) (45.13,-22.92) (45.47,-22.87) (45.81,-22.81) (46.14,-22.76) (46.48,-22.71) (46.70,-22.68) (47.04,-22.62) (47.38,-22.57) (47.72,-22.52) (48.05,-22.47) (48.39,-22.42) (48.73,-22.36) (49.06,-22.31) (49.40,-22.26) (49.74,-22.21) (49.96,-22.17) (50.30,-22.12) (50.64,-22.07) (50.98,-22.02) (51.31,-21.97) (51.65,-21.91) (51.99,-21.86) (52.32,-21.81) (52.66,-21.76) (53.00,-21.71)};
\draw[black!55, line width=0.45pt, dash pattern=on 1.4pt off 1.1pt] plot coordinates {(7.00,-28.57) (7.23,-28.57) (7.57,-28.57) (7.90,-28.57) (8.24,-28.57) (8.58,-28.57) (8.92,-28.57) (9.25,-28.57) (9.59,-28.57) (9.93,-28.57) (10.15,-28.57) (10.49,-28.57) (10.83,-28.58) (11.17,-28.58) (11.51,-28.58) (11.85,-28.58) (12.20,-28.57) (12.54,-28.57) (12.88,-28.57) (13.22,-28.57) (13.45,-28.57) (13.79,-28.57) (14.13,-28.57) (14.46,-28.57) (14.80,-28.57) (15.14,-28.56) (15.47,-28.56) (15.81,-28.56) (16.14,-28.56) (16.48,-28.56) (16.70,-28.56) (17.04,-28.56) (17.37,-28.55) (17.71,-28.55) (18.04,-28.55) (18.38,-28.55) (18.72,-28.55) (19.05,-28.55) (19.39,-28.55) (19.72,-28.54) (19.95,-28.54) (20.28,-28.54) (20.62,-28.54) (20.95,-28.54) (21.29,-28.54) (21.62,-28.54) (21.96,-28.53) (22.30,-28.53) (22.63,-28.53) (22.97,-28.53) (23.19,-28.53) (23.53,-28.53) (23.87,-28.53) (24.22,-28.53) (24.56,-28.53) (24.90,-28.53) (25.25,-28.54) (25.59,-28.54) (25.93,-28.55) (26.27,-28.55) (26.49,-28.56) (26.83,-28.56) (27.16,-28.57) (27.50,-28.57) (27.83,-28.58) (28.17,-28.59) (28.51,-28.59) (28.84,-28.60) (29.18,-28.61) (29.51,-28.61) (29.74,-28.62) (30.07,-28.62) (30.41,-28.63) (31.08,-28.64) (31.42,-28.65) (31.75,-28.65) (32.09,-28.66) (32.42,-28.67) (32.76,-28.67) (33.09,-28.68) (33.32,-28.68) (33.65,-28.69) (33.99,-28.70) (34.32,-28.70) (34.66,-28.71) (35.00,-28.71) (35.33,-28.72) (35.67,-28.73) (36.01,-28.73) (36.35,-28.74) (36.58,-28.74) (36.92,-28.74) (37.27,-28.74) (37.61,-28.74) (37.95,-28.73) (38.30,-28.73) (38.63,-28.72) (38.97,-28.71) (39.30,-28.71) (39.64,-28.70) (39.86,-28.70) (40.20,-28.69) (40.53,-28.68) (40.87,-28.68) (41.20,-28.67) (41.54,-28.66) (41.87,-28.66) (42.21,-28.65) (42.88,-28.64) (43.22,-28.63) (43.44,-28.63) (43.78,-28.62) (44.12,-28.62) (44.46,-28.61) (44.79,-28.60) (45.13,-28.60) (45.47,-28.59) (45.81,-28.58) (46.14,-28.58) (46.48,-28.57) (46.70,-28.57) (47.04,-28.56) (47.38,-28.55) (47.72,-28.55) (48.05,-28.54) (48.39,-28.53) (48.73,-28.53) (49.06,-28.52) (49.40,-28.51) (49.74,-28.51) (49.96,-28.50) (50.30,-28.50) (50.64,-28.49) (50.98,-28.48) (51.31,-28.48) (51.65,-28.47) (51.99,-28.46) (52.32,-28.46) (52.66,-28.45) (53.00,-28.44)};
\draw[arestarget, line width=1.4pt] (53.45,-27.13) -- (53.45,-24.65);
\node[anchor=west] at (54.4,-25.89) {$y$};
\draw[black!18, line width=0.35pt, dash pattern=on 0.8pt off 1.2pt] (12.31,-11.4) -- (12.31,-29.00);
\draw[black!18, line width=0.35pt, dash pattern=on 0.8pt off 1.2pt] (24.67,-11.4) -- (24.67,-29.00);
\draw[black!18, line width=0.35pt, dash pattern=on 0.8pt off 1.2pt] (30.85,-11.4) -- (30.85,-29.00);
\draw[black!18, line width=0.35pt, dash pattern=on 0.8pt off 1.2pt] (37.04,-11.4) -- (37.04,-29.00);
\draw[black!18, line width=0.35pt, dash pattern=on 0.8pt off 1.2pt] (42.66,-11.4) -- (42.66,-29.00);
\draw[line width=0.5pt, |-|] (5.6,-18.70) -- (5.6,-16.50);
\node[anchor=east] at (5.0,-17.60) {1\,mm};
\begin{scope}[every node/.append style={draw=black!55, fill=black!4, rounded corners=1.5pt,
    line width=0.4pt, align=center, text width=0.27\linewidth, minimum height=0.13\linewidth}]
\node (m) at (8.5,-34.60) {\textbf{measure}\\the beam on\\the screen};
\node (f) at (27.2,-34.60) {\textbf{fit}\\one ridge solve\\per parameter};
\node (p) at (45.9,-34.60) {\textbf{propose}\\next setting\\from the fits};
\end{scope}
\draw[-latex, line width=0.5pt] (m.east) -- (f.west);
\draw[-latex, line width=0.5pt] (f.east) -- (p.west);
\draw[-latex, line width=0.5pt] (p.south) to[bend left=18] (m.south);
\end{tikzpicture}


==> figures/workflow.tex <==
\begin{tikzpicture}[x=\linewidth, y=1cm, line cap=round,
    box/.style={draw=black!55, fill=black!4, rounded corners=1.5pt, line width=0.4pt,
                align=center, text width=0.425\linewidth, inner sep=1.5pt, minimum height=0.6cm,
                font=\scriptsize},
    lsq/.style={box, draw=wfred, fill=wfred!7},
    arr/.style={-latex, line width=0.5pt}]
\definecolor{wfred}{HTML}{B03030}
\node[font=\footnotesize\bfseries, anchor=base] at (0.245, 0.48) {MAML};
\node[font=\footnotesize\bfseries, anchor=base, text=wfred] at (0.755, 0.48) {Meta-LSQ};
\node[box] (m1) at (0.245, 0)     {support set of task $i$};
\node[box] (m2) at (0.245, -0.78) {$k$ gradient steps on all\\weights, $\theta \to \theta_i'$};
\node[box] (m3) at (0.245, -1.56) {query loss at $\theta_i'$};
\node[box] (m4) at (0.245, -2.34) {update all weights $\theta$,\\through the $k$ steps};
\node[lsq] (l1) at (0.755, 0)     {support values and slopes\\as rows of $A_i$, eq.~\eqref{eq:stack}};
\node[lsq] (l2) at (0.755, -0.78) {one ridge solve for $\beta_i^\ast$,\\eq.~\eqref{eq:beta-star}};
\node[lsq] (l3) at (0.755, -1.56) {query loss at $\beta_i^\ast$};
\node[lsq] (l4) at (0.755, -2.34) {update $\sigma, \mu, w$ only,\\through the solve, eq.~\eqref{eq:ift}};
\foreach \a/\b in {m1/m2, m2/m3, m3/m4, l1/l2, l2/l3, l3/l4} \draw[arr] (\a) -- (\b);
\draw[arr, black!55] (m4.west) -- ++(-0.017, 0) |- (m1.west);
\draw[arr, wfred] (l4.east) -- ++(0.017, 0) |- (l1.east);
\draw[black!20, line width=0.4pt, dash pattern=on 1.5pt off 1.5pt] (0.5, 0.65) -- (0.5, -2.7);
\end{tikzpicture}

